Storage of Natural Language Sentences in a Hopfield Network

This paper look at how the Hopfield neural network can be used to store and recall patterns constructed from natural language sentences. As a pattern recognition and storage tool, the Hopfield neural network has received much attention. This attention however has been mainly in the field of statistical physics due to the model's simple abstraction of spin glass systems. A discussion is made of the differences, shown as bias and correlation, between natural language sentence patterns and the randomly generated ones used in previous experiments. Results are given for numerical simulations which show the auto-associative competence of the network when trained with natural language patterns.

==> FB0.N-10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
%\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{0.002}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{0.004}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{0.006}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{0.008}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{0.01}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{0.012}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.014}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\overline{F}_{B}$}}}
\put(850,68){\makebox(0,0){$m_{0}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(381,163){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,168){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(616,174){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,180){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,189){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(967,216){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,259){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,273){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1319,283){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,211){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(264,179){\makebox(0,0){$+$}}
\put(381,184){\makebox(0,0){$+$}}
\put(498,185){\makebox(0,0){$+$}}
\put(616,196){\makebox(0,0){$+$}}
\put(733,209){\makebox(0,0){$+$}}
\put(850,219){\makebox(0,0){$+$}}
\put(967,232){\makebox(0,0){$+$}}
\put(1084,267){\makebox(0,0){$+$}}
\put(1202,278){\makebox(0,0){$+$}}
\put(1319,270){\makebox(0,0){$+$}}
\put(1436,184){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,158){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(381,161){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(498,160){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(616,180){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(733,177){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,200){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(967,208){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1084,246){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1202,261){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1319,299){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1436,189){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,158){\makebox(0,0){$\times$}}
\put(381,158){\makebox(0,0){$\times$}}
\put(498,162){\makebox(0,0){$\times$}}
\put(616,176){\makebox(0,0){$\times$}}
\put(733,192){\makebox(0,0){$\times$}}
\put(850,225){\makebox(0,0){$\times$}}
\put(967,273){\makebox(0,0){$\times$}}
\put(1084,275){\makebox(0,0){$\times$}}
\put(1202,374){\makebox(0,0){$\times$}}
\put(1319,360){\makebox(0,0){$\times$}}
\put(1436,179){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,394){\makebox(0,0){$\triangle$}}
\put(381,416){\makebox(0,0){$\triangle$}}
\put(498,436){\makebox(0,0){$\triangle$}}
\put(616,449){\makebox(0,0){$\triangle$}}
\put(733,475){\makebox(0,0){$\triangle$}}
\put(850,494){\makebox(0,0){$\triangle$}}
\put(967,500){\makebox(0,0){$\triangle$}}
\put(1084,495){\makebox(0,0){$\triangle$}}
\put(1202,470){\makebox(0,0){$\triangle$}}
\put(1319,406){\makebox(0,0){$\triangle$}}
\put(1436,192){\makebox(0,0){$\triangle$}}
\end{picture}


==> FB1.N-10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
%\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,221){\makebox(0,0)[r]{0.1}}
\put(1416,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.2}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,347){\makebox(0,0)[r]{0.3}}
\put(1416,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.4}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.5}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{0.6}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,598){\makebox(0,0)[r]{0.7}}
\put(1416,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{0.8}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,724){\makebox(0,0)[r]{0.9}}
\put(1416,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\overline{F}_{B}$}}}
\put(850,68){\makebox(0,0){$m_{0}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(381,175){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(498,191){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(616,197){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,204){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(850,221){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(967,245){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1084,283){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,362){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1319,492){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,754){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(264,158){\makebox(0,0){$+$}}
\put(381,174){\makebox(0,0){$+$}}
\put(498,190){\makebox(0,0){$+$}}
\put(616,202){\makebox(0,0){$+$}}
\put(733,209){\makebox(0,0){$+$}}
\put(850,244){\makebox(0,0){$+$}}
\put(967,288){\makebox(0,0){$+$}}
\put(1084,358){\makebox(0,0){$+$}}
\put(1202,467){\makebox(0,0){$+$}}
\put(1319,603){\makebox(0,0){$+$}}
\put(1436,774){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,158){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(381,175){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(498,187){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(616,196){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(733,212){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(850,241){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(967,258){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1084,322){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1202,421){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1319,570){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1436,772){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,159){\makebox(0,0){$\times$}}
\put(381,175){\makebox(0,0){$\times$}}
\put(498,183){\makebox(0,0){$\times$}}
\put(616,191){\makebox(0,0){$\times$}}
\put(733,194){\makebox(0,0){$\times$}}
\put(850,211){\makebox(0,0){$\times$}}
\put(967,239){\makebox(0,0){$\times$}}
\put(1084,260){\makebox(0,0){$\times$}}
\put(1202,329){\makebox(0,0){$\times$}}
\put(1319,449){\makebox(0,0){$\times$}}
\put(1436,752){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,159){\makebox(0,0){$\triangle$}}
\put(381,190){\makebox(0,0){$\triangle$}}
\put(498,233){\makebox(0,0){$\triangle$}}
\put(616,260){\makebox(0,0){$\triangle$}}
\put(733,310){\makebox(0,0){$\triangle$}}
\put(850,352){\makebox(0,0){$\triangle$}}
\put(967,384){\makebox(0,0){$\triangle$}}
\put(1084,448){\makebox(0,0){$\triangle$}}
\put(1202,506){\makebox(0,0){$\triangle$}}
\put(1319,613){\makebox(0,0){$\triangle$}}
\put(1436,767){\makebox(0,0){$\triangle$}}
\end{picture}

